TwitterMancer: Predicting Interactions on Twitter Accurately

This paper investigates the interplay between different types of user interactions on Twitter, with respect to predicting missing or unseen interactions. For example, given a set of retweet interactions between Twitter users, how accurately can we predict reply interactions? Is it more difficult to predict retweet or quote interactions between a pair of accounts? Also, how important is time locality, and which features of interaction patterns are most important to enable accurate prediction of specific Twitter interactions? Our empirical study of Twitter interactions contributes initial answers to these questions. We have crawled an extensive dataset of Greek-speaking Twitter accounts and their follow, quote, retweet, reply interactions over a period of a month. We find we can accurately predict many interactions of Twitter users. Interestingly, the most predictive features vary with the user profiles, and are not the same across all users. For example, for a pair of users that interact with a large number of other Twitter users, we find that certain "higher-dimensional" triads, i.e., triads that involve multiple types of interactions, are very informative, whereas for less active Twitter users, certain in-degrees and out-degrees play a major role. Finally, we provide various other insights on Twitter user behavior. Our code and data are available at https://github.com/twittermancer/. Keywords: Graph mining, machine learning, social media, social networks

==> pairwise_triads.tex <==
\resizebox{\textwidth}{!}{
%type 1
\begin{minipage}[b]{.11\textwidth}
\begin{tikzpicture}
% vertices
\node[vertex, scale=0.8] (1) at (0,0) {$u$};
\node[vertex, scale=0.8] (2) at (1.0,0) {$v$};
\node[vertex, scale=0.8] (3) at (0.5,0.7) {$t$};
%edges
\draw[-,red!80!black,line width=1pt] (1) to[bend left=10] (3) [dashed];
\draw[-,blue!80!black,line width=1pt] (1) to[bend left=-10] (3);

\draw[-,red!80!black,line width=1pt] (3) to[bend left=10] (2) [dashed];
\draw[-,blue!80!black,line width=1pt] (3) to[bend left=-10] (2);
\node [below=1cm,text centered] at (3) { \pairfeature{1}{\bluedot}{\reddotdot} };
\end{tikzpicture}
\end{minipage}
\,
% type 2
\begin{minipage}[b]{.11\textwidth}
\begin{tikzpicture}
% vertices
\node[vertex, scale=0.8] (1) at (0,0) {$u$};
\node[vertex, scale=0.8] (2) at (1.0,0) {$v$};
\node[vertex, scale=0.8] (3) at (0.5,0.7) {$t$};
%edges
\draw[-,red!80!black,line width=1pt] (1) to[bend left=10] (3) [dashed];
\draw[-,blue!80!black,line width=1pt] (1) to[bend left=-10] (3);
\draw[-,blue!80!black,line width=1pt] (3) -- (2);
\node [below=1cm,text centered] at (3) { \pairfeature{2}{\bluedot}{\reddotdot} };
\end{tikzpicture}
\end{minipage}
\,
% type 3
\begin{minipage}[b]{.11\textwidth}
\begin{tikzpicture}
% vertices
\node[vertex, scale=0.8] (1) at (0,0) {$u$};
\node[vertex, scale=0.8] (2) at (1.0,0) {$v$};
\node[vertex, scale=0.8] (3) at (0.5,0.7) {$t$};
%edges
\draw[-,red!80!black,line width=1pt] (1) to[bend left=10] (3) [dashed];
\draw[-,blue!80!black,line width=1pt] (1) to[bend left=-10] (3);
\draw[-,red!80!black,line width=1pt] (3) -- (2) [dashed];
\node [below=1cm,text centered] at (3) { \pairfeature{3}{\bluedot}{\reddotdot} };
\end{tikzpicture}
\end{minipage}
\,
% type 4
\begin{minipage}[b]{.11\textwidth}
\begin{tikzpicture}
% vertices
\node[vertex, scale=0.8] (1) at (0,0) {$u$};
\node[vertex, scale=0.8] (2) at (1.0,0) {$v$};
\node[vertex, scale=0.8] (3) at (0.5,0.7) {$t$};
%edges
\draw[-,blue!80!black,line width=1pt] (1) -- (3);
\draw[-,red!80!black,line width=1pt] (3) to[bend left=10] (2) [dashed];
\draw[-,blue!80!black,line width=1pt] (3) to[bend left=-10] (2);
\node [below=1cm,text centered] at (3) { \pairfeature{4}{\bluedot}{\reddotdot} };
\end{tikzpicture}
\end{minipage}
\,
% type 5
\begin{minipage}[b]{.11\textwidth}
\begin{tikzpicture}
% vertices
\node[vertex, scale=0.8] (1) at (0,0) {$u$};
\node[vertex, scale=0.8] (2) at (1.0,0) {$v$};
\node[vertex, scale=0.8] (3) at (0.5,0.7) {$t$};
%edges
\draw[-,red!80!black,line width=1pt] (1) -- (3) [dashed];
\draw[-,red!80!black,line width=1pt] (3) to[bend left=10] (2) [dashed];
\draw[-,blue!80!black,line width=1pt] (3) to[bend left=-10] (2);
\node [below=1cm,text centered] at (3) { \pairfeature{5}{\bluedot}{\reddotdot} };
\end{tikzpicture}
\end{minipage}
\,
% type 6
\begin{minipage}[b]{.11\textwidth}
\begin{tikzpicture}
% vertices
\node[vertex, scale=0.8] (1) at (0,0) {$u$};
\node[vertex, scale=0.8] (2) at (1.0,0) {$v$};
\node[vertex, scale=0.8] (3) at (0.5,0.7) {$t$};
%edges
\draw[-,blue!80!black,line width=1pt] (1) to (3);
%\draw[-,blue!80!black,line width=1pt]
%  (1.65) -- (3.180);

\draw[-,blue!80!black,line width=1pt] (3) to (2);
%\draw[-,blue!80!black,line width=1pt]
%  (3.360) -- (2.140);
\node [below=1cm,text centered] at (3) { \pairfeature{6}{\bluedot}{\reddotdot} };
\end{tikzpicture}
\end{minipage}
\,
% type 7
\begin{minipage}[b]{.11\textwidth}
\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}
% vertices
\node[vertex, scale=0.8] (1) at (0,0) {$u$};
\node[vertex, scale=0.8] (2) at (1.0,0) {$v$};
\node[vertex, scale=0.8] (3) at (0.5,0.7) {$t$};
%edges
\draw[-,blue!80!black,line width=1pt] (1) -- (3);
\draw[-,red!80!black,line width=1pt] (3) -- (2) [dashed];
\node [below=1cm,text centered] at (3) { \pairfeature{7}{\bluedot}{\reddotdot} };
\end{tikzpicture}
\end{minipage}
\,
%type 8
\begin{minipage}[b]{.11\textwidth}
\begin{tikzpicture}
% vertices
\node[vertex, scale=0.8] (1) at (0,0) {$u$};
\node[vertex, scale=0.8] (2) at (1.0,0) {$v$};
\node[vertex, scale=0.8] (3) at (0.5,0.7) {$t$};
%edges
\draw[-,red!80!black,line width=1pt] (1) -- (3) [dashed];
\draw[-,blue!80!black,line width=1pt] (3) -- (2);
\node [below=1cm,text centered] at (3) { \pairfeature{8}{\bluedot}{\reddotdot} };
\end{tikzpicture}
\end{minipage}
\,
% type 9
\begin{minipage}[b]{.11\textwidth}
\begin{tikzpicture}
% vertices
\node[vertex, scale=0.8] (1) at (0,0) {$u$};
\node[vertex, scale=0.8] (2) at (1.0,0) {$v$};
\node[vertex, scale=0.8] (3) at (0.5,0.7) {$t$};
%edges
\draw[-,red!80!black,line width=1pt] (1) -- (3) [dashed];
\draw[-,red!80!black,line width=1pt] (3) -- (2) [dashed];
\node [below=1cm,text centered] at (3) { \pairfeature{9}{\bluedot}{\reddotdot} };
\end{tikzpicture}
\end{minipage}
}



==> single_triads.tex <==
\resizebox{1.0\textwidth}{!}{
%type 1
\begin{minipage}[b]{.11\textwidth}
\begin{tikzpicture}
% vertices
\node[vertex, scale=0.8] (1) at (0,0) {$u$};
\node[vertex, scale=0.8] (2) at (1.0,0) {$v$};
\node[vertex, scale=0.8] (3) at (0.5,0.7) {$t$};
%edges
%\draw[edge] (1)  to[bend left=10] (3);
\draw[edge] (3) to[bend left=0] (1);
\draw[edge] (3)  to[bend left=0] (2);
%\draw[edge] (2) to[bend left=10] (3);
\node [below=1cm,text centered] at (3) { $T_1(i)$ };
\end{tikzpicture}
\end{minipage}
\,
% type 2
\begin{minipage}[b]{.11\textwidth}
\begin{tikzpicture}
\tikzset{vertex/.style = {shape=circle,draw,minimum size=1.5em}}
\tikzset{edge/.style = {->,> = latex'}}
% vertices
\node[vertex, scale=0.8] (1) at (0,0) {$u$};
\node[vertex, scale=0.8] (2) at (1.0,0) {$v$};
\node[vertex, scale=0.8] (3) at (0.5,0.7) {$t$};
%edges
\draw[edge] (1)  to[bend left=0] (3);
%\draw[edge] (3) to[bend left=0] (1);
%\draw[edge] (3)  to[bend left=0] (2);
\draw[edge] (2) to[bend left=0] (3);
\node [below=1cm,text centered] at (3) { $T_2(i)$ };
\end{tikzpicture}
\end{minipage}
\,
% type 3
\begin{minipage}[b]{.11\textwidth}
\begin{tikzpicture}
% vertices
\node[vertex, scale=0.8] (1) at (0,0) {$u$};
\node[vertex, scale=0.8] (2) at (1.0,0) {$v$};
\node[vertex, scale=0.8] (3) at (0.5,0.7) {$t$};
%edges
\draw[edge] (1)  to[bend left=0] (3);
%\draw[edge] (3) to[bend left=0] (1);
\draw[edge] (3)  to[bend left=0] (2);
%\draw[edge] (2) to[bend left=0] (3);
\node [below=1cm,text centered] at (3) { $T_3(i)$ };
\end{tikzpicture}
\end{minipage}
\,
% type 4
\begin{minipage}[b]{.11\textwidth}
\begin{tikzpicture}
% vertices
\node[vertex, scale=0.8] (1) at (0,0) {$u$};
\node[vertex, scale=0.8] (2) at (1.0,0) {$v$};
\node[vertex, scale=0.8] (3) at (0.5,0.7) {$t$};
%edges
%\draw[edge] (1)  to[bend left=0] (3);
\draw[edge] (3) to[bend left=0] (1);
%\draw[edge] (3)  to[bend left=0] (2);
\draw[edge] (2) to[bend left=0] (3);
\node [below=1cm,text centered] at (3) { $T_4(i)$ };
\end{tikzpicture}
\end{minipage}
\,
% type 5
\begin{minipage}[b]{.11\textwidth}
\begin{tikzpicture}
% vertices
\node[vertex, scale=0.8] (1) at (0,0) {$u$};
\node[vertex, scale=0.8] (2) at (1.0,0) {$v$};
\node[vertex, scale=0.8] (3) at (0.5,0.7) {$t$};
%edges
\draw[edge] (1)  to[bend left=0] (3);
%\draw[edge] (3) to[bend left=0] (1);
\draw[edge] (3)  to[bend left=10] (2);
\draw[edge] (2) to[bend left=10] (3);
\node [below=1cm,text centered] at (3) { $T_5(i)$ };
\end{tikzpicture}
\end{minipage}
\,
% type 6
\begin{minipage}[b]{.11\textwidth}
\begin{tikzpicture}
% vertices
\node[vertex, scale=0.8] (1) at (0,0) {$u$};
\node[vertex, scale=0.8] (2) at (1.0,0) {$v$};
\node[vertex, scale=0.8] (3) at (0.5,0.7) {$t$};
%edges
\draw[edge] (1) to[bend left=10] (3);
\draw[edge] (3) to[bend left=10] (1);
%\draw[edge] (3)  to[bend left=0] (2);
\draw[edge] (2) to[bend left=0] (3);
\node [below=1cm,text centered] at (3) { $T_6(i)$ };
\end{tikzpicture}
\end{minipage}
\,
% type 7
\begin{minipage}[b]{.11\textwidth}
\begin{tikzpicture}
% vertices
\node[vertex, scale=0.8] (1) at (0,0) {$u$};
\node[vertex, scale=0.8] (2) at (1.0,0) {$v$};
\node[vertex, scale=0.8] (3) at (0.5,0.7) {$t$};
%edges
%\draw[edge] (1)  to[bend left=0] (3);
\draw[edge] (3) to[bend left=0] (1);
\draw[edge] (3) to[bend left=10] (2);
\draw[edge] (2) to[bend left=10] (3);
\node [below=1cm,text centered] at (3) { $T_7(i)$ };
\end{tikzpicture}
\end{minipage}
\,
%type 8
\begin{minipage}[b]{.11\textwidth}
\begin{tikzpicture}
% vertices
\node[vertex, scale=0.8] (1) at (0,0) {$u$};
\node[vertex, scale=0.8] (2) at (1.0,0) {$v$};
\node[vertex, scale=0.8] (3) at (0.5,0.7) {$t$};
%edges
\draw[edge] (1) to[bend left=10] (3);
\draw[edge] (3) to[bend left=10] (1);
\draw[edge] (3) to[bend left=0] (2);
%\draw[edge] (2) to[bend left=0] (3);
\node [below=1cm,text centered] at (3) { $T_8(i)$ };
\end{tikzpicture}
\end{minipage}
\,
% type 9
\begin{minipage}[b]{.11\textwidth}
\begin{tikzpicture}
% vertices
\node[vertex, scale=0.8] (1) at (0,0) {$u$};
\node[vertex, scale=0.8] (2) at (1.0,0) {$v$};
\node[vertex, scale=0.8] (3) at (0.5,0.7) {$t$};
%edges
\draw[edge] (1) to[bend left=10] (3);
\draw[edge] (3) to[bend left=10] (1);
\draw[edge] (3) to[bend left=10] (2);
\draw[edge] (2) to[bend left=10] (3);
\node [below=1cm,text centered] at (3) { $T_9(i)$ };
\end{tikzpicture}%
\end{minipage}%
}

